LADFA: A Framework of Using Large Language Models and Retrieval-Augmented Generation for Personal Data Flow Analysis in Privacy Policies

Privacy policies help inform people about organisations' personal data processing practices, covering different aspects such as data collection, data storage, and sharing of personal data with third parties. Privacy policies are often difficult for people to fully comprehend due to the lengthy and complex legal language used and inconsistent practices across different sectors and organisations. To help conduct automated and large-scale analyses of privacy policies, many researchers have studied applications of machine learning and natural language processing techniques, including large language models (LLMs). While a limited number of prior studies utilised LLMs for extracting personal data flows from privacy policies, our approach builds on this line of work by combining LLMs with retrieval-augmented generation (RAG) and a customised knowledge base derived from existing studies. This paper presents the development of LADFA, an end-to-end computational framework, which can process unstructured text in a given privacy policy, extract personal data flows and construct a personal data flow graph, and conduct analysis of the data flow graph to facilitate insight discovery. The framework consists of a pre-processor, an LLM-based processor, and a data flow post-processor. We demonstrated and validated the effectiveness and accuracy of the proposed approach by conducting a case study that involved examining ten selected privacy policies from the automotive industry. Moreover, it is worth noting that LADFA is designed to be flexible and customisable, making it suitable for a range of text-based analysis tasks beyond privacy policy analysis.

==> figures/data_purpose.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=12pt,
    ymin=0,
    ymax=1,
    ylabel={Proportion},
    enlarge x limits=0.1,
    enlarge y limits=0.1,
    symbolic x coords={
        Contacts,
        Demographics,
        Device information,
        Generic personal information,
        Location,
        Online identifier,
        User online activities,
        Personal identity identifier
    },
    xtick=data,
    y tick label style={font=\scriptsize},
    x tick label style={font=\scriptsize, rotate=45, anchor=east},
    legend columns=2,
    legend style={
        font=\scriptsize,
        at={(1.1, 0.5)},
        anchor=west,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    area legend
]

% Additional service or feature
\addplot+[fill=blue!20] coordinates {
    (Contacts,0.077669903) (Demographics,0.016666667) (Device information,0.06741573) (Generic personal information,0.047029703)
    (Location,0.101123596) (Online identifier,0.070707071) (User online activities,0.025) (Personal identity identifier,0)
};

% Advertising
\addplot+[fill=red!20] coordinates {
    (Contacts,0.029126214) (Demographics,0.016666667) (Device information,0.02247191) (Generic personal information, 0)
    (Location,0.04494382) (Online identifier, 0) (User online activities,0.041666667) (Personal identity identifier,0)
};

% Analytics or Research
\addplot+[fill=green!30] coordinates {
    (Contacts,0.009708738) (Demographics,0.033333333) (Device information,0.168539326) (Generic personal information,0.024752475)
    (Location,0.112359551) (Online identifier,0.121212121) (User online activities,0.341666667) (Personal identity identifier,0)
};

% Basic service or feature
\addplot+[fill=orange!30] coordinates {
    (Contacts,0.32038835) (Demographics,0.058333333) (Device information,0.14607416) (Generic personal information,0.165841584)
    (Location,0.123595506) (Online identifier,0.121212121) (User online activities,0.141666667) (Personal identity identifier,0.222222222)
};

% Legal requirement
\addplot+[fill=purple!30] coordinates {
    (Contacts,0.126213592) (Demographics,0.303833333) (Device information,0.179752281) (Generic personal information,0.188118812)
    (Location,0.191011236) (Online identifier,0.202020202) (User online activities,0.041666667) (Personal identity identifier,0.185185185)
};

% Marketing
\addplot+[fill=yellow!40] coordinates {
    (Contacts,0.116504854) (Demographics,0.016666667) (Device information,0.04494382) (Generic personal information,0.014851485)
    (Location,0.011235955) (Online identifier,0.03030303) (User online activities,0) (Personal identity identifier,0.111111111)
};

% Merger/Acquisition
\addplot+[fill=cyan!30] coordinates {
    (Contacts,0.087378641) (Demographics,0) (Device information,0.02247191) (Generic personal information,0.183168317)
    (Location,0.08988764) (Online identifier,0.02020202) (User online activities,0.05) (Personal identity identifier,0.185185185)
};

% Operational Integrity and Security
\addplot+[fill=brown!30] coordinates {
    (Contacts,0.174757282) (Demographics,0.483333333) (Device information,0.303370787) (Generic personal information,0.188118812)
    (Location,0.269662921) (Online identifier,0.414141414) (User online activities,0.241666667) (Personal identity identifier,0.296296296)
};

% Social media integration
\addplot+[fill=gray!40] coordinates {
    (Contacts,0) (Demographics,0.033333333) (Device information,0.033707865) (Generic personal information,0.131188119)
    (Location,0.033707865) (Online identifier,0) (User online activities,0.116666667) (Personal identity identifier,0)
};

% Other (Unspecified)
\addplot+[fill=yellow!70] coordinates {
    (Contacts,0.058252427) (Demographics,0.033333333) (Device information,0.011235955) (Generic personal information,0.056930693)
    (Location,0.02247191) (Online identifier,0.02020202) (User online activities,0) (Personal identity identifier,0)
};


\legend{
    Additional Service or Feature,
    Advertising,
    Analytics or Research,
    Basic Service or Feature,
    Legal Requirement,
    Marketing,
    Merger/Acquisition,
    Operational Integrity and Security,
    Personal Data,
    Social Media Integration,
    Other (Upsell)
}
\end{axis}
\end{tikzpicture}

